Weak Limit of $W^{1,2}$ Homeomorphisms in $\mathbb{R}^3$ Can Have Any Degree

In this paper for every $k\in\mathbb{Z}$ we construct a sequence of weakly converging homeomorphisms $h_m\colon B(0,10)\to\mathbb{R}^3$, $h_m\rightharpoonup h$ in $W^{1,2}(B(0,10))$, such that $h_m(x)=x$ on $\partial B(0,10)$ and for every $r\in \left(\tfrac5{16},\tfrac{7}{16}\right)$ the degree of $h$ with respect to the ball $B(0,r)$ is equal to $k$ on a set of positive measure.

==> image1.tex <==
\begin{tikzpicture}[scale=9]
\renewcommand{\delkaCarky}{0.01}
\newcommand{\barvaPop}{black!40}
\newcommand{\mmm}{2.6}
	\labelY[\barvaPop]{-1/8/\mmm}{-\tfrac1{8m}}
	\draw[<->]  (-1/8,0) -- (8/8,0);
	\draw[<->]  (0,-1.5/8) -- (0,1.7/8);
	\openArea{myBlue}{(1/8,1/8/\mmm) -- (2/8,1/8) -- (2/8,-1/8) -- (1/8,-1/8/\mmm) -- cycle}
	\openArea{myBlue}{(5/8,1/8/\mmm) -- (4/8,1/8) -- (4/8,-1/8) -- (5/8,-1/8/\mmm) -- cycle}
	\openAreaR{myRed}{(5/8,1/8/\mmm) -- (5/8,-1/8/\mmm)--(7/8,-1/8/\mmm)--(7/8,1/8/\mmm)-- cycle}
	\openArea{myGreen}{(2/8,1/8) -- (2/8,-1/8) -- (4/8,-1/8) -- (4/8,1/8) -- cycle}
	\node at (0,1.7/8) [anchor=east, black!50] {$x_2$};
	\node at (8/8,0) [anchor=south, black!50] {$x_1$};
	\labelX[\barvaPop]{2/8}{\tfrac28}
	\labelX[\barvaPop]{7/8}{\tfrac78}
	\labelY[\barvaPop]{1/8}{\tfrac18}
	 \draw[dotted, thick, \barvaPop] (0,-1/8/\mmm) -- (1/8,-1/8/\mmm);
	 \draw[dotted, thick, \barvaPop] (0,1/8) -- (2/8,1/8);
	\labelOverBackground{myBlue}{(1.5/8,0)}{$T^L_m$}
	\labelOverBackground{myGreen}{(3/8,0)}{$b(K)=K$}
	\labelOverBackground{myBlue}{(4.5/8,0)}{$T^R_m$}
	\labelOverBackground{myRed}{(6/8,0)}{$b(C_m)$}
	\labelX[\barvaPop]{4/8}{\tfrac48}
	\labelX[\barvaPop]{5/8}{\tfrac58}
	\labelX[\barvaPop]{7/8}{\tfrac78}
	\labelX[\barvaPop]{1/8}{\tfrac18}
\end{tikzpicture}

==> image2.tex <==
\begin{tikzpicture}[scale=6.222]
\renewcommand{\delkaCarky}{0.01}
\newcommand{\barvaPop}{black!40}
\begin{scope}[shift={(0,0)}]
	\draw[<->]  (-1.5/8,0) -- (5/8,0);
	\draw[<->]  (0,-1.5/8) -- (0,5/8);
	\openAreaR{myRed}{(-1/8,2/8) -- (1/8,2/8) -- (1/8,4/8) -- (-1/8,4/8) -- cycle}
	\openArea{myGreen}{(2/8,1/8) -- (2/8,-1/8)--(4/8,-1/8)--(4/8,1/8)-- cycle}
	\node at (0,5/8) [anchor=east, \barvaPop] {$x_2$};
	\node at (5/8,0) [anchor=south, \barvaPop] {$x_1$};
	 \labelY[\barvaPop]{2/8}{\tfrac28}
	 \labelY[\barvaPop]{4/8}{\tfrac48}
	 \draw[dotted, thick,\barvaPop] (1/8,0) -- (1/8,2/8);
		\labelX[\barvaPop]{1/8}{\tfrac18}
		\labelX[\barvaPop]{2/8}{\tfrac28}
		\labelX[\barvaPop]{4/8}{\tfrac48}
	\carkaY{-1/8}
	\node at (0,-1/8) [text=\barvaPop,anchor = east] {$-\tfrac18$};
	\draw[dotted, thick, \barvaPop] (0,-1/8) -- (2/8,-1/8);
	\labelOverBackground{myRed}{(0,3/8) }{$C_1$}
	\labelOverBackground{myGreen}{(3/8,0)}{$K$}
	\node[circle, draw, fill=myRed,myRed, inner sep=0pt,
	minimum width=3pt] at (0,4/8) {};
	\node[circle, draw, fill=myGreen,myGreen, inner sep=0pt,
		minimum width=3pt] at (4/8,0) {};
\end{scope}
\draw[line width = 1.5pt, ->] (6/8,0) -- (7/8,0);
\node[anchor=south] at (51/70,0) 
	{$b$};
\begin{scope}[shift={(9/8,0)}]
	\draw[<->]  (-1/8,0) -- (8/8,0);
	\draw[<->]  (0,-2/8) -- (0,5/8);
	\openArea{myGreen}{(2/8,1/8) -- (2/8,-1/8)--(4/8,-1/8)--(4/8,1/8)-- cycle}
	\openAreaR{myRed}{(5/8,1/8) -- (5/8,-1/8) -- (7/8,-1/8) -- (7/8,1/8) -- cycle}
	\node at (0,5/8) [anchor=east, black!50] {$x_2$};
	\node at (8/8,0) [anchor=south, black!50] {$x_1$};
	\labelX[\barvaPop]{2/8}{\tfrac28}
	\labelX[\barvaPop]{4/8}{\tfrac48}
	\labelX[\barvaPop]{5/8}{\tfrac58}
	\labelX[\barvaPop]{7/8}{\tfrac78}
	 \draw[dotted, thick, \barvaPop] (0,1/8) -- (2/8,1/8);
	 \draw[dotted, thick, \barvaPop] (0,-1/8) -- (2/8,-1/8);
	 \labelY[\barvaPop]{1/8}{\tfrac18}
	 \labelY[\barvaPop]{-1/8}{-\tfrac18}
	\labelOverBackground{myGreen}{(3/8,0)}{$b(K)$}
	\labelOverBackground{myRed}{(6/8,0)}{$b(C_1)$}
	\node[circle, draw, fill=myRed,myRed, inner sep=0pt,
		minimum width=3pt] (bod) at (5/8,0) {};
	\node[circle, draw, fill=myGreen,myGreen, inner sep=0pt,
		minimum width=3pt] at (4/8,0) {};
\end{scope}
\end{tikzpicture}

==> image3.tex <==
\begin{tikzpicture}[scale=6]
	\renewcommand{\delkaCarky}{0.01}
	\newcommand{\barvaPop}{black!40}
	\begin{scope}[shift={(1,0)}, scale=0.5] %pulkruhy
		\path[fill=black!15] (0,1) arc(90:270:1);
		\path[fill=black!15] (1,1) arc(90:-90:1);
	\end{scope}
	\begin{scope}[shift={(0,0)},scale=0.444444] %leve puvodni
		\draw[<->]  (-4/8,0) -- (5/8,0);
		\draw[<->]  (0,-4/8) -- (0,5/8);
		\openAreaR{myRed}{(-1/8,2/8) -- (1/8,2/8) -- (1/8,4/8) -- (-1/8,4/8) -- cycle}
		\openArea{myGreen}{(2/8,1/8) -- (2/8,-1/8)--(4/8,-1/8)--(4/8,1/8)-- cycle}
		\node at (5/8,0) [anchor=south, \barvaPop] {$x_1$};
		 \draw[dotted, thick,\barvaPop] (1/8,0) -- (1/8,2/8);
		 \labelX[\barvaPop]{1/8}{\tfrac18}
		 \labelX[\barvaPop]{2/8}{\tfrac28}
		 \labelX[\barvaPop]{4/8}{\tfrac48}
		 \labelOverBackground{myRed}{(0,3/8) }{$C_1$}
		 \labelOverBackground{myGreen}{(3/8,0)}{$K$}
		\labelY[\barvaPop]{2/8}{\tfrac28}
		 \node[circle, draw, fill=myRed,myRed, inner sep=0pt,
		 minimum width=2pt] at (0,4/8) {};
		\node[circle, draw, fill=myGreen,myGreen, inner sep=0pt,
			minimum width=2pt] at (4/8,0) {};
		\node at (0,5/8) [anchor=east, \barvaPop] {$x_2$};
		\labelX{-3/8}{-\tfrac38}
	\end{scope}
	\draw[line width = 1pt, ->] (0.1464,0.2625) .. controls (0.1605,0.3183) and (0.2812,0.3794) .. (0.3404,0.3604);
	\node[anchor=south] at (0.2265,0.3371) {$b$};
	\begin{scope}[shift={(8/8,0)},scale=0.5]
		\draw[<->]  (-1/8,0) -- (8/8,0);
		\draw[<->]  (0,-2/8) -- (0,5/8);
		\openArea{myGreen}{(2/8,1/8) -- (2/8,-1/8)--(4/8,-1/8)--(4/8,1/8)-- cycle}
		\openAreaR{myRed}{(5/8,1/8) -- (5/8,-1/8) -- (7/8,-1/8) -- (7/8,1/8) -- cycle}
		\node at (0,5/8) [anchor=east, black!50] {$x_2$};
		\node at (8/8,0) [anchor=south, black!50] {$x_1$};
		\labelX[\barvaPop]{2/8}{\tfrac28}
		\labelX[\barvaPop]{4/8}{\tfrac48}
		\labelX[\barvaPop]{5/8}{\tfrac58}
		\labelX[\barvaPop]{7/8}{\tfrac78}
		 \draw[dotted, thick, \barvaPop] (0,1/8) -- (2/8,1/8);
		 \draw[dotted, thick, \barvaPop] (0,-1/8) -- (2/8,-1/8);
		 \node[anchor=east, fill, color=white,opacity=0, text opacity=1, text=\barvaPop, rounded corners=3pt, inner sep=1.5, outer sep = 2.5]
			 at (0,1/8) {$\tfrac18$};
		\carkaY{1/8}
		\node[anchor=east, fill, color=white,opacity=0, text opacity=1, text=\barvaPop, rounded corners=3pt, inner sep=1.5, outer sep = 2.5]
			 at (0,-1/8) {$-\tfrac18$};
		\carkaY{-1/8}
		\node[circle, draw, fill=myRed,myRed, inner sep=0pt,
			minimum width=2pt] (bod) at (5/8,0) {};
		\node[circle, draw, fill=myGreen,myGreen, inner sep=0pt,
			minimum width=2pt] at (4/8,0) {};
	\end{scope}
	\newcommand{\mezikruzisirka}{0.125}
\begin{scope}[shift={(0,0)},scale=0.44444] %leve lightgreen
	\path [draw=none,fill=myLightGreen, fill opacity = 0.8, even odd rule]
		(0,0) circle (3/8-\mezikruzisirka/2) (0,0) circle (3/8+\mezikruzisirka/2);
		\labelX{-3/8}{-\tfrac38}
\end{scope}
\begin{scope}[shift={(1,0)}, scale=0.5]
	\newcommand{\tempuhel}{30}
	\path[smooth, draw opacity=0.8, draw=myLightGreen, line width = 9.5]
	(30:3/8)
	arc(30:-30:3/8)
	.. controls (0.0248,-0.7071) and (0.6,-1.2) .. (0,-1.2) % dole vlevo 
	arc(-90:-270:1.2)
	-- (1,1.2)
	arc(90:-90:1.2)
	.. controls (0.5,-1.2) and (1.1002,-0.7071) .. (0.8002,-0.1875) % dole vpravo
	arc(180+30:180-30:3/8)
	.. controls (0.9585,0.4617) and (0.7682,0.6) .. (0.5625,0.6) % nahore vpravo
	.. controls (0.3568,0.6) and (0.1665,0.4617) .. (30:3/8) % nahore vlevo
	;
	\node at (-0.5,0) {\texttt{a}};
	\node at (1.5,0) {\texttt{e}};
\end{scope}
	\end{tikzpicture}

==> image4.tex <==
\begin{tikzpicture}[scale=1.7]
 	\clip  (-1.5,1.7) rectangle (6.7,-4);
	\newcommand{\sirka}{1.75}
	\newcommand{\delkasipky}{0.09}
	\newcommand{\arrowLeftImageFour}[3]{\draw[line width=\sirka/1.3333333,#3]
	(#1+\delkasipky,#2+\delkasipky)--(#1,#2)--
	(#1+\delkasipky,#2-\delkasipky);}
	\newcommand{\arrowRightImageFour}[3]{\draw[line width=\sirka/1.333333,#3]
	(#1-\delkasipky,#2+\delkasipky)--(#1,#2)--
	(#1-\delkasipky,#2-\delkasipky);}
	\newcommand{\dimage}{1.75}
	\begin{scope}
		\newcommand{\uhelimg}{20}
		\draw[dashed, myRed, line width=\sirka] (-\uhelimg:1) arc(-\uhelimg:\uhelimg:1);
		\draw[line width=\sirka, myGreen] (\uhelimg:1) arc(\uhelimg:360-\uhelimg:1);
		\node[anchor=south west] at (45:0.9) {$\partial B(0,r)$};
		\node[anchor=east, myRed] at (0:1) {$C_{m,r}$};
		\arrowRightImageFour{0}{1}{myGreen}
		\arrowLeftImageFour{0}{-1}{myGreen}
	\end{scope}
	\draw[line width = 1.5pt, ->] (1.4,0) -- (1+\dimage-0.4,0);
	\node[anchor=south] at (1+\dimage/2,0) 
		{$u_m$};	
	\begin{scope}[shift={(2+\dimage,0)},yscale=0.7]
		\path[smooth, draw=myGreen, line width=\sirka] 
		(-1,-0.1)
		.. controls (2.5,-2.5) and (2.5,2.5) ..
		(-1,0.1);
		\path[dashed, smooth, draw=myRed, line width=\sirka] 
		(-1,-0.1)
		.. controls (3.5,-4) and (3.5,4) ..
		(-1,0.1);
		\node at (0.35,0) {$\deg(u_m, B(0,r),y)=0$};
		\node[myGreenRed] at (1.9,1.5) {$u_m(\partial B(0,r))$};
		\arrowLeftImageFour{0.7}{0.77}{myGreen}
		\arrowRightImageFour{0.7}{-0.77}{myGreen}
		\arrowLeftImageFour{1.2}{-1.2}{myRed}
		\arrowRightImageFour{1.2}{1.2}{myRed}
	\end{scope}
	\draw[line width = 1.5pt, ->] (2.9,-0.7) .. controls (2.6,-1) and (2.4,-1.2) .. (2.4,-1.6);
	\node[anchor=south] at (2.9636,-1.3424) {$m\to\infty$};
	\begin{scope}[shift={(1+\dimage/2-0.5,-2.7)},yscale=0.7]
		\path[smooth, draw, line width=\sirka]
		(-1,0)
		.. controls (3,-3.25) and (3,3.25) ..
		(-1,0) -- cycle;
		\node at (0.6,0) {$\deg(u, B(0,r),y)=-1$};
		\node at (2.15,1) {$u(\partial B(0,r))$};
		\arrowLeftImageFour{0.97}{0.94}{black}
		\arrowRightImageFour{0.97}{-0.94}{black}
	\end{scope}
\end{tikzpicture}

==> image5.tex <==
\begin{tikzpicture}[scale=2.3]
\newcommand{\delkasipky}{0.05}
\newcommand{\arrowLeft}[3]{\draw[line width=0.75,#3]
(#1+\delkasipky,#2+\delkasipky)--(#1,#2)--
(#1+\delkasipky,#2-\delkasipky);}
\newcommand{\arrowRightImageFive}[3]{\draw[line width=0.75,#3]
(#1-\delkasipky,#2+\delkasipky)--(#1,#2)--
(#1-\delkasipky,#2-\delkasipky);}
\draw[myRed, line width=1]
plot [smooth cycle, tension=0.6] coordinates 
{(0,0) (0.5,0.2) (1.7,0.2) (2,0) (1.7,-0.2) (0.5,-0.2) (0,0)
(-0.1,0.425) (0.3,0.7) (1.9,0.7) (2.28,0) (1.9,-0.7) (0.3,-0.7) (-0.1,-0.425)};
\arrowRightImageFive{1}{0.225}{myRed}
\arrowRightImageFive{1}{0.757}{myRed}
\arrowLeft{1}{-0.225}{myRed}
\arrowLeft{1}{-0.757}{myRed}
\node at (1,0) {$\deg(h,B(0,r),y)=2$};
\node at (1.1,0.45) {$\deg(h,B(0,r),y)=1$};
\node at (1.2,0.9) {$\deg(h,B(0,r),y)=0$};
\node[myRed] at (2.5868,-0.6302) {$h(\partial B(0,r))$};
\node[opacity=0] at (-0.5868,-0.6302) {$h(\partial B(0,r))$};
\end{tikzpicture}

==> image6.tex <==
\begin{tikzpicture}[scale=1.5]
\begin{scope}
	\draw (0,1) arc(90:270:1);
	\draw (0,0.1) arc(90:270:0.1);
	\draw (0,1.5) -- (0,-1.5);
	\draw (0,0.1) -- (1,0.1);
	\draw (0,-0.1) -- (1,-0.1);
	\draw (1,1.5) -- (1,-1.5);
	\draw (1,1) arc(90:-90:1);
	\draw (1,0.1) arc(90:-90:0.1);
	\node at (-0.6,0) {\texttt{a}};
	\node at (1.6,0) {\texttt{e}};
	\node at (0.5,0) {\texttt{c}};
	\node at (0.5,0.1+1.4/2) {\texttt{d}};
	\node at (-0.8,1.1) {\texttt{b}};
	\node at (1.8,1.1) {\texttt{f}};
	\node at (-0.2,0.3) {\texttt{a'}};
	\draw (-0.05,0) -- (-0.2*0.6,0.3*0.6);
	\node at (1.2,-0.3) {\texttt{e'}};
	\draw (1.05,0) -- (1+0.2*0.8,-0.3*0.8);
\end{scope}
	\draw[line width = 1pt, ->] (2.3,0) -- (2.9,0);
	\node[anchor=south] at (5.2/2,0) {$u_m$};	
\begin{scope}[shift={(4,0)}]
\newcommand{\eps}{0.3}
	\draw (0,\eps) arc(90:-90:\eps);
	\draw (0,\eps) -- (-1,1+\eps);
	\draw (0,-\eps) -- (-1,-1-\eps);
	\draw (0,\eps) -- (0,1.5);
	\draw (0,-\eps) -- (0,-1.5);
	 \draw[] plot [smooth] coordinates 
		{(0., 0.6) (0.12585, 0.75417) (0.30025, 0.8746) (0.51209, 0.94627) (0.74578, 0.95818) (0.98272, 0.90466) (1.20315, 0.78606) (1.3881, 0.60888) (1.52138, 0.38526) (1.59113, 0.13184) (1.59113, -0.13184) (1.52138, -0.38526) (1.3881, -0.60888) (1.20315, -0.78606) (0.98272, -0.90466) (0.74578, -0.95818) (0.51209, -0.94627) (0.30025, -0.8746) (0.12585, -0.75417) (0., -0.6)};
 	\draw[] plot [smooth] coordinates 
		{(0., 0.6) (0.13398, 0.80287) (0.33188, 0.96673) (0.58005, 1.07184) (0.85896, 1.10359) (1.14511, 1.05415) (1.4134, 0.92342) (1.6397, 0.71924) (1.8033, 0.45666) (1.88909, 0.15653) (1.88909, -0.15653) (1.8033, -0.45666) (1.6397, -0.71924) (1.4134, -0.92342) (1.14511, -1.05415) (0.85896, -1.10359) (0.58005, -1.07184) (0.33188, -0.96673) (0.13398, -0.80287) (0., -0.6)};
	\draw[] plot [smooth] coordinates %e1
		{(0., 0.69) (0.14879, 0.89164) (0.3611, 1.05185) (0.62289, 1.151) (0.91424, 1.17462) (1.21133, 1.1151) (1.48875, 0.97265) (1.72212, 0.75539) (1.89054, 0.47875) (1.97878, 0.16397) (1.97878, -0.16397) (1.89054, -0.47875) (1.72212, -0.75539) (1.48875, -0.97265) (1.21133, -1.1151) (0.91424, -1.17462) (0.62289, -1.151) (0.3611, -1.05185) (0.14879, -0.89164) (0., -0.69)};
	\draw[] plot [smooth] coordinates %e1
		{(0., 0.69) (0.15692, 0.94035) (0.39273, 1.14398) (0.69085, 1.27657) (1.02742, 1.32003) (1.37371, 1.26459) (1.699, 1.11001) (1.97371, 0.86575) (2.17247, 0.55014) (2.27673, 0.18866) (2.27673, -0.18866) (2.17247, -0.55014) (1.97371, -0.86575) (1.699, -1.11001) (1.37371, -1.26459) (1.02742, -1.32003) (0.69085, -1.27657) (0.39273, -1.14398) (0.15692, -0.94035) (0., -0.69)};
	\draw[] plot [smooth] coordinates %e1
		{(0., 0.9) (0.10262, 1.10747) (0.24303, 1.3001) (0.41855, 1.47104) (0.62526, 1.61397) (0.85813, 1.72337) (1.11119, 1.79463) (1.37766, 1.82431) (1.65022, 1.8102) (1.92122, 1.75142) (2.18293, 1.64847) (2.42779, 1.50323) (2.64868, 1.31888) (2.83909, 1.09987) (2.99339, 0.85169) (3.10702, 0.5808) (3.17658, 0.29435) (3.2, 0.) (3.17658, -0.29435) (3.10702, -0.5808) (2.99339, -0.85169) (2.83909, -1.09987) (2.64868, -1.31888) (2.42779, -1.50323) (2.18293, -1.64847) (1.92122, -1.75142) (1.65022, -1.8102) (1.37766, -1.82431) (1.11119, -1.79463) (0.85813, -1.72337) (0.62526, -1.61397) (0.41855, -1.47104) (0.24303, -1.3001) (0.10262, -1.10747) (0., -0.9)};
	\node at (-0.6,0) {\texttt{b}};
	\node at (1.6/2,0) {\texttt{a}};
	\node at (3.5/2,0.021) {\texttt{a'}};
	% \node at (1.69,0) {\texttt{a}};
	\node at (2.14,0.021) {\texttt{e'}};
	\node at (2.745,0) {\texttt{e}};
	\node at (-0.267878, 0.946716) {\texttt{d}};
	\node at (3, 1.5) {\texttt{f}};
	\node at (1.945,-1.3) {\texttt{c}};
	\draw[thick,<-] (1.945,-0.05) -- (1.945,-1.15);
\end{scope}
\end{tikzpicture}

==> image7.tex <==
\begin{tikzpicture}[scale=1.7,
myDotted/.style={line cap=round, dash pattern=on 0pt off 1.5\pgflinewidth},
myDashed/.style={line cap=rect, dash pattern=on 1.5\pgflinewidth off 2\pgflinewidth}]
\newcommand{\distance}{0.7}
\clip  (-2-0.2,1.7121+0.2) rectangle (1+3+\distance+0.2,-1-\distance-2.7121-0.2);
\newcommand{\lineSirka}{1.3}
\newcommand{\arrowHook}{Hooks[arc=90,length=3.4,line width=1.275]}
\newcommand{\arrowHead}{Classical TikZ Rightarrow[length=3.8,line width=1.275]}
\begin{scope}
	\newcommand{\malyUhel}{40}
	\newcommand{\velkyUhel}{80}
	\draw[myGreen,myDashed,line width = \lineSirka * 1.1,arrows = {\arrowHook-\arrowHead}]
		(-\velkyUhel/2:1) arc(-\velkyUhel/2:\velkyUhel/2:1);
	\draw[black,line width = \lineSirka *  \lineSirka * 1] (\velkyUhel/2:1) arc(\velkyUhel/2:90-\malyUhel/2:1);
	\draw[myRed, myDotted, line width = \lineSirka *  \lineSirka * 1.1,arrows = {\arrowHook-\arrowHead}]
	(90-\malyUhel/2:1) arc(90-\malyUhel/2:90+\malyUhel/2:1);
	\draw[black,line width = \lineSirka * 1] (90+\malyUhel/2:1) arc(90+\malyUhel/2:360-\velkyUhel/2:1);
	\draw[black,line width = \lineSirka * 0.9,arrows = {-\arrowHead}] 
		(180:1) arc(180:225:1);
\end{scope}
\begin{scope}[shift={(2+\distance,0)}]
	\path[smooth, draw opacity=1, draw=black, line width = \lineSirka *  1]
(40:1)
arc(40:-180:1)
.. controls (-1,1.7321) and (0.8893,2.2168) .. (35:2)
arc(35:-20:2)
arc(-20:-20-180:0.45)
arc(-20:20:1.1)
.. controls (0.9008,0.7412) and (1.4754,0.7309) .. (40:1.6)
arc(40:220:0.3)
;
\newcommand{\malyUhel}{40}
\newcommand{\velkyUhel}{80}
\draw[white,line width = \lineSirka * 1.5] (-\velkyUhel/2:1) arc(-\velkyUhel/2:\velkyUhel/2:1);
\draw[white,line width = \lineSirka * 1.5] (-\malyUhel/2:1.1) arc(-\malyUhel/2:\malyUhel/2:1.1);
\draw[myGreen,myDashed, line width = \lineSirka * 1.1,arrows = {\arrowHook-\arrowHead}] (-\velkyUhel/2:1) arc(-\velkyUhel/2:\velkyUhel/2:1);
\draw[myRed,myDotted, line width = \lineSirka * 1.1,arrows = {\arrowHead-\arrowHook}] (-\malyUhel/2:1.1) arc(-\malyUhel/2:\malyUhel/2:1.1);
\draw[black,line width = \lineSirka * 0.9,arrows = {-\arrowHead}] 
		(180:1) arc(180:225:1);
\draw[black,line width = \lineSirka * 0.9,arrows = {-\arrowHead}] 
		(0:2) arc(0:22:2);
\end{scope}
\begin{scope}[shift={(-1,-2.7121-\distance)}]
	\path[smooth, draw opacity=1, draw=black, line width = \lineSirka *  1]
(40:1)
arc(40:-180:1)
.. controls (-1,1.7321) and (0.8893,2.2168) .. (35:2)
arc(35:-20:2)
arc(-20:-20-180:0.45)
arc(-20:20:1.1)
.. controls (0.9008,0.7412) and (1.4754,0.7309) .. (40:1.6)
arc(40:220:0.3)
;
\newcommand{\malyUhel}{40}
\newcommand{\velkyUhel}{40}
\draw[white,line width = \lineSirka * 1.5] (-\velkyUhel/2:1) arc(-\velkyUhel/2:\velkyUhel/2:1);
\draw[white,line width = \lineSirka * 1.5] (-\malyUhel/2:1.1) arc(-\malyUhel/2:\malyUhel/2:1.1);
\draw[myGreen,myDashed, line width = \lineSirka * 1.1,arrows = {\arrowHook-\arrowHead}] (-\velkyUhel/2:1) arc(-\velkyUhel/2:\velkyUhel/2:1);
\draw[myRed,myDotted, line width = \lineSirka * 1.1,arrows = {\arrowHead-\arrowHook}] (-\malyUhel/2:1.1) arc(-\malyUhel/2:\malyUhel/2:1.1);
\draw[black,line width = \lineSirka * 0.9,arrows = {-\arrowHead}] 
		(180:1) arc(180:225:1);
\draw[black,line width = \lineSirka * 0.9,arrows = {-\arrowHead}] 
		(0:2) arc(0:22:2);
\end{scope}
\begin{scope}[shift={(2+\distance,-2.7121-\distance)}]
	\path[smooth, draw opacity=1, draw=black, line width = \lineSirka *  1]
(40:1)
arc(40:-180:1)
.. controls (-1,1.7321) and (0.8893,2.2168) .. (35:2)
arc(35:-20:2)
arc(-20:-20-180:0.45)
arc(-20:20:1.1)
.. controls (0.9008,0.7412) and (1.4754,0.7309) .. (40:1.6)
arc(40:220:0.3)
;
\newcommand{\malyUhel}{40}
\newcommand{\velkyUhel}{40}
\draw[white,line width = \lineSirka * 1.5] (-\velkyUhel/2:1) arc(-\velkyUhel/2:\velkyUhel/2:1);
\draw[white,line width = \lineSirka * 1.5] (-\malyUhel/2:1.1) arc(-\malyUhel/2:\malyUhel/2:1.1);
\path[smooth, draw=myRed, myDotted, line width = \lineSirka * 1,arrows = {\arrowHook-\arrowHead}]
(20:1.1)
.. controls (1.2443,-0.2026) and (1.44,0.5) .. (1.7351,0.1528)
.. controls (1.8216,0.0509) and (1.8216,-0.0509) .. (1.7351,-0.1528)
.. controls (1.44,-0.5) and (1.2443,0.2026) .. (-20:1.1)
;
\path[smooth, draw=myGreen,myDashed, line width = \lineSirka * 1,arrows = {\arrowHead-\arrowHook}]
(20:1)
.. controls (1.1818,-0.3232) and (1.43,0.38) .. (1.6652,0.119)
.. controls (1.7367,0.0397) and (1.7367,-0.0397) .. (1.6652,-0.119)
.. controls (1.43,-0.38) and (1.1818,0.3232) .. (-20:1)
;
\draw[black,line width = \lineSirka * 0.9,arrows = {-\arrowHead}] 
		(180:1) arc(180:225:1);
\draw[black,line width = \lineSirka * 0.9,arrows = {-\arrowHead}] 
		(0:2) arc(0:22:2);
\end{scope}
\newcommand{\delkaSipky}{0.5}
\newcommand{\delkaVelkeSipky}{0.8}
\newcommand{\opravaSipka}{0.0255}
\draw[line width = \lineSirka *  1pt, ->] (1+0.5*\distance-0.5*\delkaSipky,0) -- ++(\delkaSipky,0);
\node[anchor=south] at (1+0.5*\distance-\opravaSipka,0) {$b$};
\draw[line width = \lineSirka *  1pt, ->] (1+\distance/2+\delkaVelkeSipky/2,-1-\distance/2+\delkaVelkeSipky/2) -- (1+\distance/2-\delkaVelkeSipky/2,-1-\distance/2-\delkaVelkeSipky/2);
\node[] at (1+\distance/2-0.15+\opravaSipka,-1-\distance/2+0.15+\opravaSipka) {$l_m$};
\draw[line width = \lineSirka *  1pt, ->] (1+0.5*\distance-0.5*\delkaSipky,-2.7121-\distance) -- ++(\delkaSipky,0);
\node[anchor=south] at (1+0.5*\distance-\opravaSipka,-2.7121-\distance) {$u_m$};
\end{tikzpicture}

==> image8.tex <==
\begin{tikzpicture}[xscale=4, yscale=2.5,
myDotted/.style={line cap=round, dash pattern=on 0pt off 1.5\pgflinewidth},
myDashed/.style={line cap=rect, dash pattern=on 2\pgflinewidth off 2.5\pgflinewidth}]
\newcommand{\arrowHook}{Hooks[arc=90,length=4,line width=1.5]}
\newcommand{\arrowHead}{Classical TikZ Rightarrow[length=5,line width=1.5]}
%-------------------------------------------------------------------------------
\begin{scope}
\draw[black, line width=1.5, rounded corners=3]
(1.1,0)
foreach \p in {1.2,1.4,1.6}
{-- (\p,0) -- (\p,1)-- (\p+0.1,1) -- (\p+0.1,0)}
-- (2.6,0)
-- (2.6,1.1)
-- (0,1.1)
-- (0,0)
foreach \p in {0.2,0.4,0.6} %
{-- (\p,0) -- (\p,1)-- (\p+0.1,1) -- (\p+0.1,0)}
-- (0.8,0)
;
{
	\foreach \pp in {0.2,0.4,0.6,1.2,1.4,1.6}
	{
	\draw[white,line width = 1.8] (\pp,0.3)-- (\pp,0.7);
	\draw[myGreen,myDashed,line width = 1.5,arrows = {\arrowHook-\arrowHead}] 
		(\pp,0.3)-- (\pp,0.7);
	}	
}
\foreach \pp in {0.3,0.5,0.7,1.3,1.5,1.7}
{
	\draw[white,line width = 1.8] (\pp,0.3)--(\pp,0.7);
	\draw[myRed,myDotted,line width = 2,arrows = {\arrowHead-\arrowHook}] 
		(\pp,0.3)-- (\pp,0.7);
}	
\node[circle,  fill=black, inner sep=0pt, minimum width=4pt] at (1.9/2-0.07,0.5) {};
\node[circle,  fill=black, inner sep=0pt, minimum width=4pt] at (1.9/2,0.5) {};
\node[circle,  fill=black, inner sep=0pt, minimum width=4pt] at (1.9/2+0.07,0.5) {};
\end{scope}
\begin{scope}[shift={(0,+1.6)}]
\draw[black, line width=1.5, rounded corners=3]
(1.1,0)
foreach \p in {1.2,1.4,1.6}
{-- (\p,0) -- (\p,1)-- (\p+0.1,1) -- (\p+0.1,0)}
-- (2.6,0)
-- (2.6,1.1)
-- (0,1.1)
-- (0,0)
foreach \p in {0.2,0.4,0.6} %
{-- (\p,0) -- (\p,1)-- (\p+0.1,1) -- (\p+0.1,0)}
-- (0.8,0)
;
{
	\foreach \pp in {0.2,0.4,0.6,1.2,1.4,1.6}
	{
	\draw[white,line width = 1.8] (\pp,0.1)-- (\pp,0.9);
	\draw[myGreen,myDashed,line width = 1.5,arrows = {\arrowHook-\arrowHead}] 
		(\pp,0.1)-- (\pp,0.9);
	}	
}
\foreach \pp in {0.3,0.5,0.7,1.3,1.5,1.7}
{
	\draw[white,line width = 1.8] (\pp,0.3)--(\pp,0.7);
	\draw[myRed,myDotted,line width = 2,arrows = {\arrowHead-\arrowHook}] 
		(\pp,0.3)-- (\pp,0.7);
}	
\node[circle,  fill=black, inner sep=0pt, minimum width=4pt] at (1.9/2-0.07,0.5) {};
\node[circle,  fill=black, inner sep=0pt, minimum width=4pt] at (1.9/2,0.5) {};
\node[circle,  fill=black, inner sep=0pt, minimum width=4pt] at (1.9/2+0.07,0.5) {};
\end{scope}
\begin{scope}[shift={(0,-1.6)}]
\newcommand{\ver}{0.45 - 0.35 * \p / 1.4+0.35 * 0.2 / 1.4}
\newcommand{\hor}{2 + 0.3 * \p / 1.4-0.3 * 0.2 / 1.4}
\newcommand{\verpl}{0.45 - 0.35 * \p / 1.4+0.35 * 0.1 / 1.4}
\newcommand{\horpl}{2 + 0.3 * \p / 1.4-0.3 * 0.1 / 1.4}
\draw[black, line width=0.9, rounded corners=3]
(1.1,0)
foreach \p in {1.2,1.4,1.6} %
{-- (\p,0) -- (\p,\ver)-- (\hor,\ver) -- (\hor,{1-(\ver)}) -- (\p,{1-(\ver)}) -- (\p,1)
-- (\p+0.1,1) 
-- (\p+0.1,{1-(\verpl)}) -- (\horpl,{1-(\verpl)}) -- (\horpl,\verpl) -- (\p+0.1,\verpl) -- (\p+0.1,0)}
-- (2.6,0)
-- (2.6,1.1)
-- (0,1.1)
-- (0,0)
foreach \p in {0.2,0.4,0.6} %
{-- (\p,0) -- (\p,\ver)-- (\hor,\ver) -- (\hor,{1-(\ver)}) -- (\p,{1-(\ver)}) -- (\p,1)
-- (\p+0.1,1) 
-- (\p+0.1,{1-(\verpl)}) -- (\horpl,{1-(\verpl)}) -- (\horpl,\verpl) -- (\p+0.1,\verpl) -- (\p+0.1,0)}
-- (0.8,0)
;
\node[circle,  fill=black, inner sep=0pt, minimum width=2.5] at (2.1607-0.03,0.5) {};
\node[circle,  fill=black, inner sep=0pt, minimum width=2.5] at (2.1607,0.5) {};
\node[circle,  fill=black, inner sep=0pt, minimum width=2.5] at (2.1607+0.03,0.5) {};
\node[circle,  fill=black, inner sep=0pt, minimum width=3pt] at (1.9/2-0.05,0.15) {};
\node[circle,  fill=black, inner sep=0pt, minimum width=3pt] at (1.9/2,     0.15) {};
\node[circle,  fill=black, inner sep=0pt, minimum width=3pt] at (1.9/2+0.05,0.15) {};
\end{scope}
\draw[line width = 1, ->] (1.3,-0.1) -- ++(0,-0.3);
\node[anchor=west] at (1.3,-0.25) {\qm{$u_m$}};
\draw[line width = 1, ->] (1.3,1.5) -- ++(0,-0.3);
\node[anchor=west] at (1.3,1.5-0.15) {$l_m$};
\draw[line width = 1, ->] (1.3,1.5+1.6) -- ++(0,-0.3);
\node[anchor=west] at (1.3,1.5-0.15+1.6) {$b$};
\end{tikzpicture}

==> image9.tex <==
\begin{tikzpicture}[xscale=4, yscale=2.5,
	myDotted/.style={line cap=round, dash pattern=on 0pt off 1.5\pgflinewidth},
	myDashed/.style={line cap=rect, dash pattern=on 2\pgflinewidth off 2.5\pgflinewidth}]
	\newcommand{\arrowHook}{Hooks[arc=90,length=4,line width=1]}
	\newcommand{\arrowHead}{Classical TikZ Rightarrow[length=5,line width=1]}
	\newcommand{\width}{1.2}
	\newcommand{\radius}{4}
	\begin{scope}
		\begin{scope}[shift={(0,+1.6)}]
		\draw[black, line width=1, rounded corners=\radius]
		(0,0)
		foreach \p in {0.2,0.4}
		{-- (\p,0) -- (\p,1)-- (\p+0.1,1) -- (\p+0.1,0)}
		-- (\width,0)
		-- (\width,1.1)
		-- (0,1.1)
		-- cycle
		;
		{
			\foreach \pp in {0.2,0.4}
			{
			\draw[white,line width = 1.8] (\pp,0.1)-- (\pp,0.9);
			\draw[myGreen,myDashed,line width = 1.5,arrows = {\arrowHook-\arrowHead}] 
				(\pp,0.1)-- (\pp,0.9);
			}	
		}
		\foreach \pp in {0.3,0.5}
		{
			\draw[white,line width = 1.8] (\pp,0.3)--(\pp,0.7);
			\draw[myRed,myDotted,line width = 2,arrows = {\arrowHead-\arrowHook}] 
				(\pp,0.3)-- (\pp,0.7);
		}	
		\draw[black,line width=1,arrows = {-\arrowHead}] (\width-0.2,1.1) -- (\width-0.3,1.1);
		\end{scope}
		\begin{scope}
			\draw[black, line width=1, rounded corners=\radius]
			(0,0)
			foreach \p in {0.2,0.4}
			{-- (\p,0) -- (\p,1)-- (\p+0.1,1) -- (\p+0.1,0)}
			-- (\width,0)
			-- (\width,1.1)
			-- (0,1.1)
			-- cycle
			;
			{
				\foreach \pp in {0.2,0.4}
				{
				\draw[white,line width = 1.8] (\pp,0.3)-- (\pp,0.7);
				\draw[myGreen,myDashed,line width = 1.5,arrows = {\arrowHook-\arrowHead}] 
					(\pp,0.3)-- (\pp,0.7);
				}	
			}
			\foreach \pp in {0.3,0.5}
			{
				\draw[white,line width = 1.8] (\pp,0.3)--(\pp,0.7);
				\draw[myRed,myDotted,line width = 2,arrows = {\arrowHead-\arrowHook}] 
					(\pp,0.3)-- (\pp,0.7);
			}	
		\draw[black,line width=1,arrows = {-\arrowHead}] (\width-0.2,1.1) -- (\width-0.3,1.1);
			\end{scope}
		\begin{scope}[shift={(0,-1.6)}]
			\newcommand{\bhor}{(\width-0.05)}
			\newcommand{\ahor}{(\bhor-0.05)}
			\newcommand{\Lhor}{0.2}
			\newcommand{\Rhor}{0.5}
		\newcommand{\ver}{0.45 - 0.35 * \p / 1.4+0.35 * 0.2 / 1.4}
		\newcommand{\hor}{\ahor+(\p-\Lhor)*(\bhor-\ahor)/(\Rhor-\Lhor)}
		\newcommand{\verpl}{0.45 - 0.35 * \p / 1.4+0.35 * 0.1 / 1.4}
		\newcommand{\horpl}{\ahor+(\p+0.1-\Lhor)*(\bhor-\ahor)/(\Rhor-\Lhor)}
		\draw[black, line width=1, rounded corners=\radius]
		(0,0)
		foreach \p in {0.2,0.4} %
		{-- (\p,0) -- (\p,\ver)-- ({\hor},\ver) -- ({\hor},{1-(\ver)}) -- (\p,{1-(\ver)}) -- (\p,1)
		-- (\p+0.1,1) 
		-- (\p+0.1,{1-(\verpl)}) -- ({\horpl},{1-(\verpl)}) -- ({\horpl},\verpl) -- (\p+0.1,\verpl) -- (\p+0.1,0)}
		-- (\width,0)
		-- (\width,1.1)
		-- (0,1.1)
		-- cycle
		;
		\draw[black,line width=0.8,arrows = {-\arrowHead}] (\width-0.2,1.1) -- (\width-0.3,1.1);
		\end{scope}
		\draw[line width = 1, ->] (\width/2,1.5+1.6) -- ++(0,-0.3);
		\node[anchor=west] at (\width/2,1.5-0.15+1.6) {$b$};
		\draw[line width = 1, ->] (\width/2,1.5) -- ++(0,-0.3);
		\node[anchor=west] at (\width/2,1.5-0.15) {$l_m$};
		\draw[line width = 1, ->] (\width/2,-0.1) -- ++(0,-0.3);
		\node[anchor=west] at (\width/2,-0.25) {\qm{$u_m$}};
	\end{scope}
	\begin{scope}[shift={(\width+0.6,0)}]
		\begin{scope}[shift={(0,+1.6)}]
		\draw[black, line width=1, rounded corners=\radius]
		(0,0)
		foreach \p in {0.2,0.4,0.6}
		{-- (\p,0) -- (\p,1)-- (\p+0.1,1) -- (\p+0.1,0)}
		-- (\width,0)
		-- (\width,1.1)
		-- (0,1.1)
		-- cycle
		;
		{
			\foreach \pp in {0.2,0.4,0.6}
			{
			\draw[white,line width = 1.8] (\pp,0.31)-- (\pp,0.69);
			\draw[myRed,myDotted,line width = 2,arrows = {\arrowHook-\arrowHead}] 
			(\pp,0.31)-- (\pp,0.69);
			}	
			}
			\foreach \pp in {0.3,0.5,0.7}
			{
				\draw[white,line width = 1.8] (\pp,0.1)-- (\pp,0.9);
				\draw[myGreen,myDashed,line width = 1.5,arrows = {\arrowHead-\arrowHook}] 
				(\pp,0.1)-- (\pp,0.9);
		}	
		\draw[black,line width=1,arrows = {-\arrowHead}] (\width-0.2,1.1) -- (\width-0.3,1.1);
		\end{scope}
		\begin{scope}
			\draw[black, line width=1, rounded corners=\radius]
			(0,0)
			foreach \p in {0.2,0.4,0.6}
			{-- (\p,0) -- (\p,1)-- (\p+0.1,1) -- (\p+0.1,0)}
			-- (\width,0)
			-- (\width,1.1)
			-- (0,1.1)
			-- cycle
			;
			{
			\foreach \pp in {0.2,0.4,0.6}
			{
			\draw[white,line width = 1.8] (\pp,0.31)-- (\pp,0.69);
			\draw[myRed,myDotted,line width = 2,arrows = {\arrowHook-\arrowHead}] 
			(\pp,0.31)-- (\pp,0.69);
			}	
			}
			\foreach \pp in {0.3,0.5,0.7}
			{
				\draw[white,line width = 1.8] (\pp,0.31)-- (\pp,0.69);
				\draw[myGreen,myDashed,line width = 1.5,arrows = {\arrowHead-\arrowHook}] 
				(\pp,0.31)-- (\pp,0.69);
		}	
		\draw[black,line width=1,arrows = {-\arrowHead}] (\width-0.2,1.1) -- (\width-0.3,1.1);

			\end{scope}
		\begin{scope}[shift={(0,-1.6)}]
			\newcommand{\bhor}{(\width-0.05)}
			\newcommand{\ahor}{(\bhor-0.08)}
			\newcommand{\Lhor}{0.2}
			\newcommand{\Rhor}{0.7}
		\newcommand{\aver}{0.44}
		\newcommand{\bver}{0.31}
		\newcommand{\Lver}{\Lhor}
		\newcommand{\Rver}{\Rhor}
		\newcommand{\hor}{\ahor+(\p-\Lhor)*(\bhor-\ahor)/(\Rhor-\Lhor)}
		\newcommand{\ver}{\aver+(\p-\Lver)*(\bver-\aver)/(\Rver-\Lver)}
		\newcommand{\horpl}{\ahor+(\p+0.1-\Lhor)*(\bhor-\ahor)/(\Rhor-\Lhor)}
		\newcommand{\verpl}{(\aver+(\p+0.1-\Lver)*(\bver-\aver)/(\Rver-\Lver))}
		\draw[black, line width=1, rounded corners=\radius]
		(0,0)
		foreach \p in {0.2,0.4,0.6} %
		{-- (\p,0) -- (\p,{\ver})-- ({\hor},{\ver}) -- ({\hor},{1-(\ver)}) -- (\p,{1-(\ver)}) -- (\p,1)
		-- (\p+0.1,1) 
		-- (\p+0.1,{1-(\verpl)}) -- ({\horpl},{1-(\verpl)}) -- ({\horpl},{\verpl}) -- (\p+0.1,{\verpl}) -- (\p+0.1,0)}
		-- (\width,0)
		-- (\width,1.1)
		-- (0,1.1)
		-- cycle
		;
		\draw[black,line width=0.8,arrows = {-\arrowHead}] (\width-0.2,1.1) -- (\width-0.3,1.1);
		\end{scope}
		\draw[line width = 1, ->] (\width/2,1.5+1.6) -- ++(0,-0.3);
		\node[anchor=west] at (\width/2,1.5-0.15+1.6) {$b$};
		\draw[line width = 1, ->] (\width/2,1.5) -- ++(0,-0.3);
		\node[anchor=west] at (\width/2,1.5-0.15) {$l_m$};
		\draw[line width = 1, ->] (\width/2,-0.1) -- ++(0,-0.3);
		\node[anchor=west] at (\width/2,-0.25) {\qm{$u_m$}};
	\end{scope}
\end{tikzpicture}
